Adaptive Partitioning for Chance-Constrained Problems with Finite Support

This paper studies chance-constrained stochastic optimization problems with finite support. It presents an iterative method that solves reduced-size chance-constrained models obtained by partitioning the scenario set. Each reduced problem is constructed to yield a bound on the optimal value of the original problem. We show how to adapt the partitioning of the scenario set so that our adaptive method returns the optimal solution of the original chance-constrained problem in a finite number of iterations. At the heart of the method lie two fundamental operations: refinement and merging. A refinement operation divides a subset of the partition, whereas a merging operation combines a group of subsets into one. We describe how to use these operations to enhance the bound obtained in each step of the method while preserving the small size of the reduced model. Under mild conditions, we prove that, for specific refinement and merge operations, the bound obtained after solving each reduced model strictly improves throughout the iterative process. Our general method allows the seamless integration of various computational enhancements, significantly reducing the computational time required to solve the reduced chance-constrained problems. The method's efficiency is assessed through numerical experiments on chance-constrained multidimensional knapsack problems. We study the impact of our method's components and compare its performance against other methods from the recent literature.

==> plots/plot_part_size.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group name=my plots,
        group size=2 by 1,
        xlabels at=edge bottom,
        ylabels at=edge left},
    height = 5cm,
    width  = 6cm,
    enlarge x limits = 0,
    enlarge y limits = 0,
    xlabel = {Iteration},
    ylabel = {Partition size},% $\car{\partitions}$},
    xmin = 1,
    % ymin = 101,
    % xtick = {1, 10, 20, ..., 60}
    ]

    \nextgroupplot[title = {(a) Continuous},
                   % ytick = {101, 105, 110, 115},
                   font = \small]
    %%%%%%%%%%% P_random %%%%%%%%%%%
    \addplot+[randomStyle] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/ccmknap-20-10-1000-2-20-1-3-iter.csv};
    %%%%%%%%%%% P_infeas %%%%%%%%%%%
    \addplot+[infeastyle] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/ccmknap-20-10-1000-2-20-1-7-iter.csv};
    %%%%%%%%%%% P_final %%%%%%%%%%%
    \addplot+[finalStyle] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/ccmknap-20-10-1000-2-20-1-4-iter.csv};

    \nextgroupplot[title = {(b) Binary},
                   font = \small,
                   % ytick = {101, 110, 120, ..., 150},
                   legend style={at={(-0.125,-0.25)}, anchor=north},
                   legend columns=3]
    %%%%%%%%%%% P_random %%%%%%%%%%%
    \addplot+[randomStyle] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/ccmknap-20-10-1000-2-20-0-3-iter.csv};
    \addlegendentry{$\Part_{\random}$}
    %%%%%%%%%%% P_infeas %%%%%%%%%%%
    \addplot+[infeastyle] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/ccmknap-20-10-1000-2-20-0-7-iter.csv};
    \addlegendentry{$\Part_{\violmerge}$}
    %%%%%%%%%%% P_final %%%%%%%%%%%
    \addplot+[finalStyle] table [x index = {0}, y index = {5}, col sep=comma]{plots/csv/ccmknap-20-10-1000-2-20-0-4-iter.csv};
    \addlegendentry{$\Part_{\final}$}

\end{groupplot}
\end{tikzpicture}
